Multi-User Frequency Assignment for Ultra-Reliable mmWave Two-Ray Channels

We consider a multi-user two-ray ground reflection scenario with unknown distances between transmitter and receivers. By using two frequencies per user in parallel, we can mitigate possible destructive interference and ensure ultra-reliability with only very limited knowledge at the transmitter. In this work, we consider the problem of assigning two frequencies to each receiver in a multi-user communication system such that the average minimum receive power is maximized. In order to solve this problem, we introduce a generalization of the quadratic multiple knapsack problem to include heterogeneous profits and develop an algorithm to solve it. Compared to random frequency assignment, we report a gain of around 6 dB in numerical simulations.

==> img/model-multi-user-scenario.tex <==
\begin{tikzpicture}
	\node[draw,circle,fill=black, label=left:{Transmitter}] (tx) at (0, 0) {};
	
	\node[draw, circle, label=left:{Receiver $u$}] (rx1) at (50:3) {};
	\draw[|<->|] (tx) -- node[below right] {$d_u$} (rx1);
	
	\draw[plot0, dashed,thick] (0:1) arc (0:170:1);
	\draw[plot1, dashed,thick] (0:4) arc (0:180:4);
	
	\draw[|<->|,plot0] (tx) -- node[below] {$\dmin[u]$} (0:1);
	\draw[|<->|,plot1] (tx) -- node[left] {$\dmax[u]$} (120:4);
	
	
	
	
	%
	%
	%
	%
	%
	%
	%
	%
	%
	%
	%
	%
	%
	%
	%
\end{tikzpicture}

==> img/phase-shift-single-freq.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.95\linewidth,
		height=.25\textheight,
		xlabel={Distance $d$ [\si{\meter}]},
		ylabel={Phase Shift $\Delta\phi$},
		xlabel near ticks,
		ylabel near ticks,
		xmin=1,
		xmax=1000,
		xmode=log,
		ymin=0,
		cycle list name=colorcycle,
		ytick distance=10,
		xtick={1, 10, 100, 1000},
		xticklabels={$10^0$, {}, $10^2$, $10^3$},
%
		extra x ticks={46.66, 21.64, 12.33, 6.47},
		extra x tick labels={$d_1$, $d_2$, $d_3$, $d_4$},
		extra y ticks={6.28, 12.57, 18.85, 25.13},
		extra y tick labels={$2\pi$, $4\pi$, $6\pi$, $8\pi$},
		extra x tick style={grid=none},
		extra y tick style={grid=none},
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!30},
		]
%
%
%

		\addplot+[domain=1:1000] {10*(sqrt(132.25+x^2)-sqrt(72.25+x^2))};
		\addplot[black,thick,dashed] coordinates {(1, 6.28) (46.66, 6.28) (46.66, 0)};
		\addplot[black,thick,dashed] coordinates {(1, 12.57) (21.64, 12.57) (21.64, 0)};
		
		
		\addplot[black,thick,dashed] coordinates {(1, 18.85) (12.33, 18.85) (12.33, 0)};
		\addplot[black,thick,dashed] coordinates {(1, 25.13) (6.47, 25.13) (6.47, 0)};
	\end{axis}
\end{tikzpicture}

==> img/rec-power-single-freq.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.93\linewidth,
		height=.25\textheight,
		xlabel={Distance $d$ [\si{\meter}]},
		ylabel={Received Power $P_r$ [\si{\decibel}]},
		xlabel near ticks,
		ylabel near ticks,
		xmin=1,
		xmax=1000,
		xmode=log,
		ymax=-40, %
		ymin=-130, %
		legend pos=south west,
		legend cell align=left,
		cycle list name=colorcycle,
		extra x ticks={46.66, 21.64},
%
		extra x tick labels={$d_1$, $d_2$},
%
%
		extra x tick style={grid=none},
		extra y tick style={grid=none},
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!30},
		]
		\addplot+[mark repeat=60] table[x=distance, y=power] {data/power_single-4.771345E+08-t10.0-r1.5.dat};
		\addlegendentry{$f_1=\SI{477}{\mega\hertz}$};
		
		\addplot+[mark repeat=80] table[x=distance, y=power] {data/power_single-2.400000E+09-t10.0-r1.5.dat};
		\addlegendentry{$f_2=\SI{2.4}{\giga\hertz}$};
		
		\addplot[black,dashed] coordinates {(46.66, -40) (46.66, -130)};
		\addplot[black,dashed] coordinates {(21.64, -40) (21.64, -130)};
	\end{axis}
\end{tikzpicture}

==> img/rec-power-sum-two-freq.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		width=.93\linewidth,
		height=.25\textheight,
		xlabel={Distance $d$ [\si{\meter}]},
		ylabel={Received Power $P_r$ [\si{\decibel}]},
		xlabel near ticks,
		ylabel near ticks,
		xmin=1,
		xmax=1000,
		xmode=log,
		ymax=-50,
		ymin=-120,
		cycle list name=colorcycle,
		legend cell align=left,
		legend pos=south west,
%
%
		%
		%
		ymajorgrids,
		%
		xmajorgrids,
		xminorgrids,
		grid style={line width=.1pt, draw=gray!20},
		major grid style={line width=.25pt,draw=gray!30},
		]
		\addplot+[mark repeat=40] table[x=distance, y=powerSum] {data/power_sum-2.400000E+09-df2.500000E+08-t10.0-r1.5.dat};
		\addlegendentry{Sum Power $\sumpower$};
		\addplot+[mark repeat=40, dashed] table[x=distance, y=envelope] {data/power_sum-2.400000E+09-df2.500000E+08-t10.0-r1.5.dat};
		\addlegendentry{Lower Bound $\underline{\sumpower}$};
		
%
%
%
%
	\end{axis}
\end{tikzpicture}

==> img/two-ray-model.tex <==
\begin{tikzpicture}
	\node[coordinate] (bottomleft) {};
	\node[right=7 of bottomleft,coordinate] (bottomright) {};
	
	\draw[thick,plot2,|<->|] (bottomleft) -- node[below]{$d_u$} (bottomright);
	
	\node[above=3.1 of bottomleft,label={Transmitter},draw,circle,inner sep=0pt,minimum size=5pt] (anttx) {};
	\draw[thick,|<->|] (bottomleft) -- node[left]{$\htx$} (anttx);
	
	\node[above=2 of bottomright,label={Receiver},draw,circle,inner sep=0pt,minimum size=5pt] (antrx) {};
	\draw[thick,|<->|] (bottomright) -- node[right]{$\hrx[u]$} (antrx);
	
	\node[coordinate] at ($(bottomleft)!0.6!(bottomright)$) (reflection) {};
	
	\draw[plot1,thick,|<->|] (anttx) -- node[above]{$\len[u]$} (antrx);
	\draw[plot0,thick,|<->|] (anttx) -- (reflection.center) -- node[above,near start]{$\lenref[u]$} (antrx);
\end{tikzpicture}
